Dark photon production via $\gamma \gamma \rightarrow \gamma A'$

The dark photon is a new gauge boson which arises from an extra U'(1) gauge symmetry. In this paper, a novel dark photon production mechanism based on MeV-scale $\gamma$-$\gamma$ collider is considered: $\gamma \gamma \rightarrow \gamma A'$. With the aid of PACKAGE-X, differential cross section of $\gamma \gamma \rightarrow \gamma A'$ is obtained, as a function of the kinetic mixing parameter $\varepsilon$ and dark photon mass $m_{A'}$. Taking the light-by-light scattering as background, the constraints on the dark photon parameter space for different time intervals in a MeV-scale $\gamma$-$\gamma$ collider are also given.

==> FD.tex <==
\begin{tikzpicture}[line width=1.5 pt, scale=1]
        %\caption{(a)}
		\draw[vector] (-1,2.5) -- (0,2);
        \node at (-1.2,2.5) {$\gamma$};
		\draw[fermion] (2,2) -- (0,2);
		\draw[vector] (2,2) -- (3,2.5);
        \node at (3.2,2.5) {$\gamma$};
		%
		\draw[vector] (-1,-.5) -- (0,0);
        \node at (-1.2,-.5) {$\gamma$};
		\draw[fermion] (0,0) -- (2,0);
		\draw[vector] (2,0) -- (3,-.5);
        \node at (3.2,-.5) {$A'$};
		%
		\draw[fermion] (0,2) -- (0,0);
		\draw[fermion] (2,0) -- (2,2);
        %
        \draw[->](-.8,2.7)--(-.35,2.45);
        \node at (-.5,2.8) {$k_1$};
        \draw[->] (-.8,-.7) -- (-.35,-.45);
        \node at (-.4,-.8) {$k_2$};
        \draw[->] (2.35,2.45) -- (2.8,2.7);
        \node at (2.45,2.8) {$k_3$};
        \draw[->] (2.35,-.45) -- (2.8,-.7);
        \node at (2.45,-.8) {$k_4$};
        %
        \node at (0,2.2) {$\mu$};
        \node at (2,2.2) {$\nu$};
        \node at (-0.2,.2) {$\rho$};
        \node at (2.3,.2) {$\lambda$};
        \node at (1,2.3) {$p$};
        \node at (-.6,1) {$p+k_1$};
        \node at (1,-.3) {$p+k_1+k_2$};
        \node at (2.7,1) {$p+k_3$};

        \node at (1,-1.5) {(s)};
	
        \begin{scope}[shift={(5,0)}]
%\end{tikzpicture}

%\begin{tikzpicture}[line width=1.5 pt, scale=1]
        %\caption{(b)}
		\draw[vector] (-1,2.5) -- (0,2);
        \node at (-1.2,2.5) {$\gamma$};
		\draw[fermion] (2,2) -- (0,2);
		\draw[vector] (2,2) -- (3,2.5);
        \node at (3.2,2.5) {$\gamma$};
		%
		\draw[vector] (-1,-.5) -- (0,0);
        \node at (-1.2,-.5) {$A'$};
		\draw[fermion] (0,0) -- (2,0);
		\draw[vector] (2,0) -- (3,-.5);
        \node at (3.2,-.5) {$\gamma$};
		%
		\draw[fermion] (0,2) -- (0,0);
		\draw[fermion] (2,0) -- (2,2);
        %
        \draw[->](-.8,2.7)--(-.35,2.45);
        \node at (-.5,2.8) {$k_1$};
        \draw[<-] (-.8,-.7) -- (-.35,-.45);
        \node at (-.4,-.8) {$k_4$};
        \draw[->] (2.35,2.45) -- (2.8,2.7);
        \node at (2.45,2.8) {$k_3$};
        \draw[<-] (2.35,-.45) -- (2.8,-.7);
        \node at (2.45,-.8) {$k_2$};
        %


        \node at (1,-1.5) {(t)};
	 \end{scope}
%\end{tikzpicture}
        \begin{scope}[shift={(10,0)}]
%\begin{tikzpicture}[line width=1.5 pt, scale=1]
        %\caption{(c)}

        \draw[vector] (-1,2.5) -- (0,2);
        \node at (-1.2,2.5) {$\gamma$};
		\draw[fermion] (2,2) -- (0,2);
		\draw[vector] (2,2) -- (3,2.5);
        \node at (3.2,2.5) {$A'$};
		%
		\draw[vector] (-1,-.5) -- (0,0);
        \node at (-1.2,-.5) {$\gamma$};
		\draw[fermion] (0,0) -- (2,0);
		\draw[vector] (2,0) -- (3,-.5);
        \node at (3.2,-.5) {$\gamma$};
		%
		\draw[fermion] (0,2) -- (0,0);
		\draw[fermion] (2,0) -- (2,2);
        %
        \draw[->](-.8,2.7)--(-.35,2.45);
        \node at (-.5,2.8) {$k_1$};
        \draw[->] (-.8,-.7) -- (-.35,-.45);
        \node at (-.4,-.8) {$k_2$};
        \draw[->] (2.35,2.45) -- (2.8,2.7);
        \node at (2.45,2.8) {$k_4$};
        \draw[->] (2.35,-.45) -- (2.8,-.7);
        \node at (2.45,-.8) {$k_3$};
        %

        \node at (1,-1.5) {(u)};
\end{scope}
	\end{tikzpicture}

